B-ExposNet: Bayesian Deep Learning for EMF Exposure Mapping with Uncertainty Quantification

Electromagnetic field exposure in urban environments is highly variable, and conventional exposure maps provide a deterministic estimate, without considering its uncertainty. To address the gap, this paper proposes B-ExposNet, a Bayesian neural network for spatial exposure estimation with uncertainty quantification. B-ExposNet extends ExposNet by treating the weights of regression head as random variables, inferred by variational inference, so that the model provides probabilistic estimates from posterior predictive distribution. The method is evaluated on drive-test measurement campaigns conducted in three French cities, and compared with conventional method such as universal Kriging, in both predictive accuracy and the quality of the estimated uncertainty. On the test region, B-ExposNet achieves a mean absolute percentage error of 28.19\% and a continuous ranked probability score of 0.198~V/m, improving on canonical methods in both accuracy and uncertainty quantification.

==> arch_tikz.tex <==
% B-ExposNet architecture (TikZ fragment) --- \input{arch_tikz} inside a figure*
% main.tex must load: tikz, graphicx, the listed tikzlibraries, and \graphicspath{{figs/}}
	\begin{tikzpicture}[
		font=\footnotesize, >=Latex,
		blk/.style={draw, rounded corners=1.5pt, minimum height=9mm, align=center, inner sep=3pt},
		conv/.style={blk, fill=blue!8, text width=15mm},
		trunk/.style={blk, fill=blue!14, text width=17mm},
		pool/.style={blk, fill=black!8, text width=14mm},
		oplus/.style={draw, circle, inner sep=0pt, minimum size=5mm, fill=black!5},
		bay/.style={draw, circle, minimum size=6mm, inner sep=0pt, fill=orange!25},
		det/.style={draw, circle, minimum size=6mm, inner sep=0pt, fill=black!6},
		sm/.style={font=\scriptsize}
		]
		% ----- channel-wise branch: two 3-D kernel blocks -----
		\coordinate (fl) at (0,0.75);          % flow line: midway between the two kernel blocks
		\foreach \cy/\lab in {1.32/{5\times5}, 0.18/{7\times7}}{
			\draw[fill=black!8, draw=black!60, line width=0.3pt]
			(1.60,\cy+0.36) -- (1.73,\cy+0.49) -- (2.83,\cy+0.49) -- (2.70,\cy+0.36) -- cycle;
			\draw[fill=black!30, draw=black!60, line width=0.3pt]
			(2.70,\cy-0.36) -- (2.83,\cy-0.23) -- (2.83,\cy+0.49) -- (2.70,\cy+0.36) -- cycle;
			\draw[fill=black!18, draw=black!60, line width=0.3pt]
			(1.60,\cy-0.36) rectangle (2.70,\cy+0.36);
			\node[font=\scriptsize, align=center] at (2.15,\cy) {Kernel\\$\lab$};
		}
		\coordinate (kA) at (1.60,1.81);
		\coordinate (kB) at (2.83,-0.18);
		\node[sm, align=center] (brttl) at (2.21,2.06) {Channel-wise branch};
		% balance the box about the flow line so it is centred on the concatenation
		\coordinate (brBot) at ($(brttl.north)!2!(brttl.north |- fl)$);
		\begin{scope}[on background layer]
			\node[draw, dashed, rounded corners=2pt, fit=(kA)(kB)(brttl)(brBot),
			inner xsep=4pt, inner ysep=3pt, fill=blue!3] (br) {};
		\end{scope}

		% ----- concatenation -----
		\coordinate (catx) at ($(br.east)+(0.40,0)$);
		\node[oplus] (cat) at (catx |- fl) {$+$};
		\draw[->] (2.77,1.32) -- (cat);
		\draw[->] (2.77,0.18) -- (cat);

		% ----- convolutional trunk: encoder stages -----
		\coordinate (t0) at ($(cat.east)+(0.50,0)$);
		% each stage is a cuboid: square face = spatial map (H x W), depth = channels
		\foreach \x/\a/\d/\c/\res in {%
			0.00/0.90/0.12/64/{H/2},
			1.36/0.68/0.18/128/{H/4},
			2.56/0.50/0.26/256/{H/8},
			3.66/0.36/0.26/256/{H/16}}{
			% top face
			\draw[fill=blue!12, draw=black!60, line width=0.3pt]
			($(t0)+(\x,\a/2-\d/2)$) -- ($(t0)+(\x+\d,\a/2+\d/2)$) --
			($(t0)+(\x+\a+\d,\a/2+\d/2)$) -- ($(t0)+(\x+\a,\a/2-\d/2)$) -- cycle;
			% right face
			\draw[fill=blue!34, draw=black!60, line width=0.3pt]
			($(t0)+(\x+\a,-\a/2-\d/2)$) -- ($(t0)+(\x+\a+\d,-\a/2+\d/2)$) --
			($(t0)+(\x+\a+\d,\a/2+\d/2)$) -- ($(t0)+(\x+\a,\a/2-\d/2)$) -- cycle;
			% front face
			\draw[fill=blue!22, draw=black!60, line width=0.3pt]
			($(t0)+(\x,-\a/2-\d/2)$) rectangle ($(t0)+(\x+\a,\a/2-\d/2)$);
			\node[font=\tiny] at ($(t0)+(\x+\a/2+\d/2, \a/2+\d/2+0.17)$) {\c};
			\node[font=\tiny] at ($(t0)+(\x+\a/2,-\a/2-\d/2-0.17)$) {$\res$};
		}
		\draw[->] (cat) -- (t0);
		\foreach \xa/\xb in {1.06/1.32, 2.26/2.52, 3.36/3.62}{
			\draw[->, shorten >=0.5pt] ($(t0)+(\xa,0)$) -- ($(t0)+(\xb,0)$);
		}
		\coordinate (tEnd) at ($(t0)+(4.28,0)$);

		% ----- Bayesian regression head -----
		\draw[->] (tEnd) -- ($(tEnd)+(1.55,0)$)
		node[midway, above=0.6mm, align=center, font=\scriptsize] {Adaptive\\AvgPool};
		\coordinate (L1) at ($(tEnd)+(2.05,0.155)$);
		\foreach \i/\dy in {1/0.9,2/0.3,3/-0.3,4/-0.9}{ \node[bay] (a\i) at ($(L1)+(0,\dy)$) {}; }
		\foreach \i/\dy in {1/0.6,2/0,3/-0.6}{        \node[bay] (b\i) at ($(L1)+(1.3,\dy)$) {}; }
		\foreach \i/\dy in {1/0.45,2/-0.45}{          \node[bay] (c\i) at ($(L1)+(2.6,\dy)$) {}; }
		\node[bay] (out) at ($(L1)+(3.9,0)$) {};
		% Gaussian glyph inside every stochastic neuron
		\foreach \n in {a1,a2,a3,a4,b1,b2,b3,c1,c2,out}{
			\begin{scope}[shift={(\n.center)}]
				\draw[line width=0.35pt, black!75]
				plot[domain=-0.22:0.22, samples=27, smooth] (\x, {0.17*exp(-(\x*\x)/0.017)-0.09});
			\end{scope}
		}
		\foreach \i in {1,2,3,4}{\foreach \j in {1,2,3}{ \draw[black!25] (a\i) -- (b\j); }}
		\foreach \i in {1,2,3}{\foreach \j in {1,2}{ \draw[black!25] (b\i) -- (c\j); }}
		\foreach \i in {1,2}{ \draw[black!25] (c\i) -- (out); }
		\node[sm] (n128) at ($(L1)+(0,-1.42)$) {$128$};
		\node[sm] (n64)  at ($(L1)+(1.3,-1.42)$) {$64$};
		\node[sm] (n32)  at ($(L1)+(2.6,-1.42)$) {$32$};
		\node[sm] (n1)   at ($(L1)+(3.9,-1.42)$) {$1$};
		\begin{scope}[on background layer]
			\node[draw, rounded corners=2pt, fill=orange!8, fit=(a1)(a4)(c1)(out)(n128)(n1),
			inner xsep=5pt, inner ysep=4pt] (bbox) {};
		\end{scope}
		\node[sm, align=center, above=0.5mm of bbox] {Bayesian regression head\\$\bw\sim q_{\btheta}(\bw)$};
		\draw[->] (out.east) -- ++(5mm,0) node[right, sm, align=left] {$\hat{y}(\ell)$\\$\hat{u}(\ell)$};

		% ----- deterministic trunk outline -----
		\coordinate (tTop) at (br.north);
		\coordinate (tBot) at ($(br.north)!2!(br.north |- fl)$);
		\begin{scope}[on background layer]
			\node[draw, dotted, rounded corners=2pt, fit=(br)(cat)(tTop)(tBot)(tEnd),
			inner xsep=6pt, inner ysep=2pt] (tr) {};
		\end{scope}
		\node[sm, above=0.5mm of tr] (trlbl) {Deterministic convolutional trunk};

		% ----- input channel stack, centred on the trunk / head panels -----
		\coordinate (pc) at ($(tr.west)+(-1.30,0)$);
		\foreach \f/\k in {10/6,07/5,04/4,00/3,01/2,02/1,03/0}{
			\node[inner sep=0pt, draw=black!55, line width=0.2pt]
			at ($(pc)+(-0.18+0.06*\k,-0.18+0.06*\k)$)
			{\includegraphics[width=11mm]{chans/channel_\f}};
		}
		\node[sm, align=center, anchor=south] at ($(pc)+(0,0.80)$) {$\bX(\ell) \in \mathbb{R}^{C \times H \times W}$};
		% arrows leave the image pile and enter the two kernel blocks
		\draw[->] ($(pc)+(0.78,0.22)$) -- (1.60,1.32);
		\draw[->] ($(pc)+(0.78,-0.22)$) -- (1.60,0.18);
		% ----- legend -----
		\coordinate (lgy) at ($(tr.south)+(0,-0.42)$);
		\node[font=\scriptsize, anchor=west] (lg1) at ($(tr.west |- lgy)+(0.35,0)$)
		{: Channel-wise 2D convolution layer};
		\draw[fill=black!18, draw=black!60, line width=0.3pt]
		($(lg1.west)+(-0.24,-0.10)$) rectangle ++(0.20,0.20);
		\node[font=\scriptsize, anchor=west] (lg2) at ($(lg1.east)+(0.55,0)$)
		{: $\bigl[\,\mathrm{Conv2D} \rightarrow \mathrm{BatchNorm} \rightarrow \mathrm{ReLU}\,\bigr] \times 2$};
		\draw[fill=blue!22, draw=black!60, line width=0.3pt]
		($(lg2.west)+(-0.24,-0.10)$) rectangle ++(0.20,0.20);
		\node[font=\scriptsize, anchor=west] (lg3) at ($(lg2.east)+(0.55,0)$)
		{: Bayesian neuron};
		\draw[fill=orange!25, draw=black!60, line width=0.3pt]
		($(lg3.west)+(-0.14,0)$) circle (0.11);
	\end{tikzpicture}

